Gestural and Touchscreen Interaction for Human-Robot Collaboration: a Comparative Study

Close human-robot interaction (HRI), especially in industrial scenarios, has been vastly investigated for the advantages of combining human and robot skills. For an effective HRI, the validity of currently available human-machine communication media or tools should be questioned, and new communication modalities should be explored. This article proposes a modular architecture allowing human operators to interact with robots through different modalities. In particular, we implemented the architecture to handle gestural and touchscreen input, respectively, using a smartwatch and a tablet. Finally, we performed a comparative user experience study between these two modalities.

==> images/confusion_matrix_online.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.47059,0.90196,0.70588}%
\definecolor{mycolor2}{rgb}{0.90196,0.54902,0.54902}%
\definecolor{mycolor3}{rgb}{0.47059,0.58824,0.90196}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figureheight,
height=\figureheight,
at={(4.795in,0.693in)},
scale only axis,
xmin=0.5,
xmax=6.5,
xtick={1,2,3,4,5,6},
xticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{N.G.},{}},
xlabel style={font=\color{white!15!black}},
xlabel={Target Class},
y dir=reverse,
ymin=0.5,
ymax=6.5,
ytick={1,2,3,4,5,6},
yticklabels={{$\text{G}_\text{1}$},{$\text{G}_\text{2}$},{$\text{G}_\text{3}$},{$\text{G}_\text{4}$},{N.G.},{}},
ylabel style={font=\color{white!15!black}},
ylabel={Output Class},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ Confusion Matrix},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
0.5	0.5\\
1.5	0.5\\
1.5	1.5\\
0.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,1) {33};
\node[below, align=center]
at (axis cs:1,1) {14.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	1.5\\
1.5	1.5\\
1.5	2.5\\
0.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,2) {0};
\node[below, align=center]
at (axis cs:1,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	2.5\\
1.5	2.5\\
1.5	3.5\\
0.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,3) {0};
\node[below, align=center]
at (axis cs:1,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	3.5\\
1.5	3.5\\
1.5	4.5\\
0.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,4) {0};
\node[below, align=center]
at (axis cs:1,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
0.5	4.5\\
1.5	4.5\\
1.5	5.5\\
0.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:1,5) {22};
\node[below, align=center]
at (axis cs:1,5) {9.8\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
0.5	5.5\\
1.5	5.5\\
1.5	6.5\\
0.5	6.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:1,6) {60.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:1,6) {40.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	0.5\\
2.5	0.5\\
2.5	1.5\\
1.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,1) {0};
\node[below, align=center]
at (axis cs:2,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
1.5	1.5\\
2.5	1.5\\
2.5	2.5\\
1.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,2) {41};
\node[below, align=center]
at (axis cs:2,2) {18.2\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	2.5\\
2.5	2.5\\
2.5	3.5\\
1.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,3) {0};
\node[below, align=center]
at (axis cs:2,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	3.5\\
2.5	3.5\\
2.5	4.5\\
1.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,4) {0};
\node[below, align=center]
at (axis cs:2,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
1.5	4.5\\
2.5	4.5\\
2.5	5.5\\
1.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:2,5) {14};
\node[below, align=center]
at (axis cs:2,5) {6.2\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
1.5	5.5\\
2.5	5.5\\
2.5	6.5\\
1.5	6.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:2,6) {74.5\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:2,6) {25.5\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	0.5\\
3.5	0.5\\
3.5	1.5\\
2.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,1) {0};
\node[below, align=center]
at (axis cs:3,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	1.5\\
3.5	1.5\\
3.5	2.5\\
2.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,2) {0};
\node[below, align=center]
at (axis cs:3,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
2.5	2.5\\
3.5	2.5\\
3.5	3.5\\
2.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,3) {51};
\node[below, align=center]
at (axis cs:3,3) {22.6\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	3.5\\
3.5	3.5\\
3.5	4.5\\
2.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,4) {0};
\node[below, align=center]
at (axis cs:3,4) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
2.5	4.5\\
3.5	4.5\\
3.5	5.5\\
2.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:3,5) {4};
\node[below, align=center]
at (axis cs:3,5) {1.8\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
2.5	5.5\\
3.5	5.5\\
3.5	6.5\\
2.5	6.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:3,6) {92.7\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:3,6) {7.3\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	0.5\\
4.5	0.5\\
4.5	1.5\\
3.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,1) {0};
\node[below, align=center]
at (axis cs:4,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	1.5\\
4.5	1.5\\
4.5	2.5\\
3.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,2) {0};
\node[below, align=center]
at (axis cs:4,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	2.5\\
4.5	2.5\\
4.5	3.5\\
3.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,3) {0};
\node[below, align=center]
at (axis cs:4,3) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
3.5	3.5\\
4.5	3.5\\
4.5	4.5\\
3.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,4) {38};
\node[below, align=center]
at (axis cs:4,4) {16.9\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
3.5	4.5\\
4.5	4.5\\
4.5	5.5\\
3.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:4,5) {17};
\node[below, align=center]
at (axis cs:4,5) {7.5\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
3.5	5.5\\
4.5	5.5\\
4.5	6.5\\
3.5	6.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:4,6) {69.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:4,6) {31.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	0.5\\
5.5	0.5\\
5.5	1.5\\
4.5	1.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,1) {0};
\node[below, align=center]
at (axis cs:5,1) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	1.5\\
5.5	1.5\\
5.5	2.5\\
4.5	2.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,2) {0};
\node[below, align=center]
at (axis cs:5,2) {0.0\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	2.5\\
5.5	2.5\\
5.5	3.5\\
4.5	3.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,3) {2};
\node[below, align=center]
at (axis cs:5,3) {0.9\%};

\addplot[area legend, draw=black, fill=mycolor2]
table[row sep=crcr] {%
x	y\\
4.5	3.5\\
5.5	3.5\\
5.5	4.5\\
4.5	4.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,4) {3};
\node[below, align=center]
at (axis cs:5,4) {1.3\%};

\addplot[area legend, draw=black, fill=mycolor1]
table[row sep=crcr] {%
x	y\\
4.5	4.5\\
5.5	4.5\\
5.5	5.5\\
4.5	5.5\\
}--cycle;

\node[above, align=center, font=\bfseries]
at (axis cs:5,5) {0};
\node[below, align=center]
at (axis cs:5,5) {0.0\%};

\addplot[area legend, draw=black, fill=gray]
table[row sep=crcr] {%
x	y\\
4.5	5.5\\
5.5	5.5\\
5.5	6.5\\
4.5	6.5\\
}--cycle;

\node[above, align=center, font=\color{black!60!green}]
at (axis cs:5,6) {0.0\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:5,6) {100\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	0.5\\
6.5	0.5\\
6.5	1.5\\
5.5	1.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:6,1) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:6,1) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	1.5\\
6.5	1.5\\
6.5	2.5\\
5.5	2.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:6,2) {100\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:6,2) {0.0\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	2.5\\
6.5	2.5\\
6.5	3.5\\
5.5	3.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:6,3) {96.2\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:6,3) {3.8\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	3.5\\
6.5	3.5\\
6.5	4.5\\
5.5	4.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:6,4) {92.6\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:6,4) {7.4\%};

\addplot[area legend, draw=black, fill=gray, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	4.5\\
6.5	4.5\\
6.5	5.5\\
5.5	5.5\\
}--cycle;
\node[above, align=center, font=\color{black!60!green}]
at (axis cs:6,5) {94.4\%};
\node[below, align=center, font=\color{black!60!red}]
at (axis cs:6,5) {5.6\%};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5.5	5.5\\
6.5	5.5\\
6.5	6.5\\
5.5	6.5\\
}--cycle;
\node[above, align=center, font=\bfseries\color{black!60!green}]
at (axis cs:6,6) {72.3\%};
\node[below, align=center, font=\bfseries\color{black!60!red}]
at (axis cs:6,6) {27.7\%};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
5.5	0.5\\
5.5	6.5\\
};
\addplot [color=darkgray, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.5	5.5\\
6.5	5.5\\
};
\end{axis}
\end{tikzpicture}%
